DiffIE: Diffusion-based Open Information Extraction

A single sentence often expresses multiple valid relational triplets, which makes Open Information Extraction (OpenIE) fundamentally a multi-output task. Existing neural systems handle this by autoregressive generation, which is flexible but slow and prone to redundancy, or by fixed-slot prediction, which is efficient but couples the extraction budget to training. We introduce DIFFIE which instead treats the stochasticity of conditional discrete diffusion as the extraction mechanism itself: independent reverse-diffusion trajectories over per-token role tags produce a pool of candidate triplets, which are clustered under lenient matching and ranked to form the output. Both the pool size and the number of returned extractions are inference-time choices, decoupling the extraction budget from training and exposing test-time compute as a tunable axis. DIFFIE achieves the new state of the art in CaRB (1-1) both F1 and AUC, and outperforms the strongest rule-based system (ClausIE) in BenchIE; it also remains competitive in standard CaRB and WiRe57 evaluations, giving the best average score among systems that report all four benchmarks. Ablations show that uniform discrete diffusion outperforms absorbing state diffusion in our setting, and that a matched non-diffusion stochastic tagger does not reproduce its gains. Our results indicate that diffusion stochasticity is an effective mechanism for structured prediction tasks with multiple valid outputs.

==> figures/method_overview.tikz <==
\definecolor{tokred}{HTML}{E8C7C7}
\definecolor{bertblue}{HTML}{C9D7EE}
\definecolor{trainyellow}{HTML}{EFE3B8}
\definecolor{panelfill}{HTML}{F5F5F5}
\definecolor{bordergray}{HTML}{666666}
\definecolor{arrowgray}{HTML}{555555}
\definecolor{textgray}{HTML}{1F1F1F}
\definecolor{softred}{HTML}{C96B6B}
\definecolor{softblue}{HTML}{5B84C4}
\definecolor{softyellow}{HTML}{C9A227}
\definecolor{softgreen}{HTML}{7AA36F}
\definecolor{tagS}{HTML}{66C2A5}
\definecolor{tagR}{HTML}{FC8D62}
\definecolor{tagO}{HTML}{8DA0CB}
\definecolor{tagB}{HTML}{E5E5E5}

\begin{tikzpicture}[
    >=Latex,
    every node/.style={
        font=\sffamily,
        text=textgray
    },
    token/.style={
        draw=bordergray,
        fill=panelfill,
        rectangle,
        rounded corners=0pt,
        minimum width=0.98cm,
        minimum height=0.98cm,
        inner sep=1pt,
        align=center,
        line width=0.85pt,
        font=\sffamily\small
    },
    tagtoken/.style={
        token,
        minimum width=1.05cm,
        minimum height=0.95cm,
        font=\sffamily\Large
    },
    tagBtoken/.style={
        tagtoken,
        fill=tagB
    },
    tagStoken/.style={
        tagtoken,
        fill=tagS
    },
    tagRtoken/.style={
        tagtoken,
        fill=tagR
    },
    tagOtoken/.style={
        tagtoken,
        fill=tagO
    },
    smalltoken/.style={
        token,
        minimum width=0.78cm,
        minimum height=0.78cm,
        font=\sffamily\scriptsize
    },
    block/.style={
        draw=bordergray,
        fill=panelfill,
        rectangle,
        rounded corners=3pt,
        minimum width=4.2cm,
        minimum height=1.05cm,
        inner sep=3pt,
        align=center,
        line width=1.0pt,
        font=\sffamily\bfseries
    },
    wideblock/.style={
        draw=bordergray,
        fill=panelfill,
        rectangle,
        rounded corners=3pt,
        minimum width=9.6cm,
        minimum height=1.05cm,
        inner sep=3pt,
        align=center,
        line width=1.0pt,
        font=\sffamily\bfseries
    },
    sideblock/.style={
        draw=bordergray,
        fill=panelfill,
        rectangle,
        rounded corners=3pt,
        minimum width=2.4cm,
        minimum height=0.85cm,
        inner sep=2pt,
        align=center,
        line width=0.9pt,
        font=\sffamily\small
    },
    flow/.style={
        -{Latex[length=2.4mm,width=1.9mm]},
        line width=1.0pt,
        draw=arrowgray
    },
    thinflow/.style={
        -{Latex[length=2.0mm,width=1.6mm]},
        line width=0.85pt,
        draw=arrowgray
    },
    grouplabel/.style={
        font=\sffamily\bfseries\LARGE,
        text=textgray
    },
    annot/.style={
        font=\sffamily\small,
        text=textgray,
        align=center
    },
    tinyannot/.style={
        font=\sffamily\scriptsize,
        text=textgray,
        align=center
    },
    modulebox/.style={
        rounded corners=6pt,
        line width=1pt,
        dashed
    },
    tripletblock/.style={
        draw=none,
        fill=none,
        rectangle,
        inner sep=0pt,
        align=left,
        font=\sffamily\small
    }
]

% =========================================================
% VERTICAL PIPELINE LAYOUT
% =========================================================

\def\denoiserBoxWidth{10.0cm}
\def\denoiserBoxHeight{10.0cm}
\def\tagStepX{1.08}
\def\tagStartX{-2.70}
\def\rowLabelX{-3.95cm}
\def\rowSideLeftX{3cm}
\def\rowSideRightX{-2.6cm}
\def\tripletBoxWidth{8.2cm}
\def\tripletExtractMinHeight{2.35cm}
\def\tripletAggregateMinHeight{2.95cm}

% =========================================================
% INPUT SENTENCE -> ENCODER -> H
% =========================================================
\node[grouplabel, anchor=south] (encoderTitle) at (0,6.55cm) {1. Encode sentence once};

\node[
    token,
    minimum width=5.35cm,
    minimum height=1.22cm,
    inner xsep=10pt,
    align=center,
    font=\sffamily\LARGE
] (w1) [below=0.30cm of encoderTitle] {She took the train heading south};

\node[
    block,
    fill=panelfill,
    solid,
    anchor=center,
    minimum width=1.85cm,
    minimum height=1.08cm,
    font=\sffamily\bfseries\LARGE
] (encoder) [below=0.45cm of w1] {Encoder};

\draw[flow] (w1.south) -- (encoder.north);

% =========================================================
% REVERSE DIFFUSION BLOCK
% =========================================================
\def\denoiserGlobalXShift{-0.30cm}
\node[grouplabel, anchor=south] (denoiserTitle) [below=0.45cm of encoder] {\shortstack{2. Sample n reverse-diffusion\\trajectories over tags}};

\draw[flow] (encoder.south) -- (denoiserTitle.north);

\node[
    wideblock,
    fill=panelfill,
    draw=bordergray,
    minimum width=\denoiserBoxWidth,
    minimum height=\denoiserBoxHeight
] (traj1) [below=0.6cm of denoiserTitle, xshift=\denoiserGlobalXShift] {};

% Tunable stacked-card effect behind the denoiser block.
% Increase \denoiserStackN for more layers, and adjust base/step offsets independently.
\def\denoiserStackN{5}
\def\denoiserStackBaseX{0.0}
\def\denoiserStackBaseY{0.0}
\def\denoiserStackDX{0.3}
\def\denoiserStackDY{-0.15}
\def\denoiserStackFillBase{98}
\def\denoiserStackFillStep{1}

\begin{pgfonlayer}{background}
\foreach \stackIdx in {1,...,\denoiserStackN} {
    % Draw the farthest layer first, so the nearest back card sits directly behind the main block.
    \pgfmathtruncatemacro{\stackDepth}{\denoiserStackN-\stackIdx}
    \pgfmathsetmacro{\stackShiftX}{\denoiserStackBaseX + \stackDepth*\denoiserStackDX}
    \pgfmathsetmacro{\stackShiftY}{\denoiserStackBaseY + \stackDepth*\denoiserStackDY}
    \pgfmathtruncatemacro{\stackFill}{\denoiserStackFillBase - \stackDepth*\denoiserStackFillStep}
    \node[
        draw=bordergray,
        fill=panelfill!\stackFill!white,
        rectangle,
        rounded corners=3pt,
        minimum width=\denoiserBoxWidth,
        minimum height=\denoiserBoxHeight,
        inner sep=0pt,
        line width=0.9pt
    ] at ([xshift=\stackShiftX cm, yshift=-\stackShiftY cm]traj1.center) {};
}
\end{pgfonlayer}

% Row anchors inside the denoiser block
\pgfmathsetmacro{\rowTop}{3.55}
\pgfmathsetmacro{\rowStep}{1.2}
\def\denArrowXShift{0.95cm}
\def\denArrowTopPad{0.20cm}
\def\denArrowBottomPad{-0.20cm}
\def\denArrowLabelXShift{0.0cm}
\def\denArrowLabelYShift{3.5cm}

% Row labels and side annotations
\pgfmathsetmacro{\rowEllA}{\rowTop-2*\rowStep}
\pgfmathsetmacro{\rowEllB}{\rowTop-4*\rowStep}

% Time-step labels
\pgfmathsetmacro{\yTopLabel}{\rowTop}
\pgfmathsetmacro{\yTmLabel}{\rowTop-\rowStep}
\pgfmathsetmacro{\yEllALabel}{\rowEllA}
\pgfmathsetmacro{\yMLabel}{\rowTop-3*\rowStep}
\pgfmathsetmacro{\yEllBLabel}{\rowEllB}
\pgfmathsetmacro{\yOneLabel}{\rowTop-5*\rowStep}
\pgfmathsetmacro{\yZLabel}{\rowTop-6*\rowStep}
\node[font=\sffamily\normalsize\bfseries, text=textgray] at ([xshift=\rowLabelX,yshift=\yTopLabel cm]traj1.center) {$y_1^{(T)}$};
\node[font=\sffamily\normalsize\bfseries, text=textgray] at ([xshift=\rowLabelX,yshift=\yTmLabel cm]traj1.center) {$y_1^{(T-1)}$};
\node[font=\sffamily\normalsize\bfseries, text=textgray] at ([xshift=\rowLabelX,yshift=\yEllALabel cm]traj1.center) {$\cdots$};
\node[font=\sffamily\normalsize\bfseries, text=textgray] at ([xshift=\rowLabelX,yshift=\yMLabel cm]traj1.center) {$y_1^{(t)}$};
\node[font=\sffamily\normalsize\bfseries, text=textgray] at ([xshift=\rowLabelX,yshift=\yEllBLabel cm]traj1.center) {$\cdots$};
\node[font=\sffamily\normalsize\bfseries, text=textgray] at ([xshift=\rowLabelX,yshift=\yOneLabel cm]traj1.center) {$y_1^{(1)}$};
\node[font=\sffamily\normalsize\bfseries, text=textgray] at ([xshift=\rowLabelX,yshift=\yZLabel cm]traj1.center) {$y_1^{(0)}$};

% Top row: y^(T)
\foreach \tok/\fillcol [count=\i from 0] in {
    O/tagOtoken,%
    B/tagBtoken,%
    R/tagRtoken,%
    S/tagStoken,%
    O/tagOtoken,%
    R/tagRtoken%
} {
    \pgfmathsetmacro{\xoff}{\tagStartX + \i*\tagStepX}
    \node[\fillcol, minimum width=1.08cm, minimum height=1.08cm, inner sep=0pt] (T\i)
        at ([xshift=\xoff cm,yshift=\rowTop cm]traj1.center) {\tok};
}

% y^(T-1)
\foreach \tok/\fillcol [count=\i from 0] in {
    R/tagRtoken,%
    B/tagBtoken,%
    S/tagStoken,%
    O/tagOtoken,%
    B/tagBtoken,%
    R/tagRtoken%
} {
    \pgfmathsetmacro{\xoff}{\tagStartX + \i*\tagStepX}
    \node[\fillcol, minimum width=1.08cm, minimum height=1.08cm, inner sep=0pt] (Tm\i)
        at ([xshift=\xoff cm,yshift=\yTmLabel cm]traj1.center) {\tok};
}

% omitted rows between y^(T-1) and y^t
\node[font=\sffamily\Large\bfseries, text=textgray]
    at ([xshift=0cm,yshift=\yEllALabel cm]traj1.center) {$\cdots$};

% y^t
\foreach \tok/\fillcol [count=\i from 0] in {
    S/tagStoken,%
    B/tagBtoken,%
    B/tagBtoken,%
    O/tagOtoken,%
    B/tagBtoken,%
    O/tagOtoken%
} {
    \pgfmathsetmacro{\xoff}{\tagStartX + \i*\tagStepX}
    \node[\fillcol, minimum width=1.08cm, minimum height=1.08cm, inner sep=0pt] (M\i)
        at ([xshift=\xoff cm,yshift=\yMLabel cm]traj1.center) {\tok};
}

% omitted rows between y^t and y^1
\node[font=\sffamily\Large\bfseries, text=textgray]
    at ([xshift=0cm,yshift=\yEllBLabel cm]traj1.center) {$\cdots$};

% y^1
\foreach \tok/\fillcol [count=\i from 0] in {
    S/tagStoken,%
    R/tagRtoken,%
    O/tagOtoken,%
    O/tagOtoken,%
    B/tagBtoken,%
    B/tagBtoken%
} {
    \pgfmathsetmacro{\xoff}{\tagStartX + \i*\tagStepX}
    \node[\fillcol, minimum width=1.08cm, minimum height=1.08cm, inner sep=0pt] (One\i)
        at ([xshift=\xoff cm,yshift=\yOneLabel cm]traj1.center) {\tok};
}

% y^0
\foreach \tok/\fillcol [count=\i from 0] in {
    S/tagStoken,%
    R/tagRtoken,%
    B/tagBtoken,%
    O/tagOtoken,%
    B/tagBtoken,%
    B/tagBtoken%
} {
    \pgfmathsetmacro{\xoff}{\tagStartX + \i*\tagStepX}
    \node[\fillcol, minimum width=1.08cm, minimum height=1.08cm, inner sep=0pt] (Z\i)
        at ([xshift=\xoff cm,yshift=\yZLabel cm]traj1.center) {\tok};
}

\node[tinyannot, anchor=south, font=\sffamily\bfseries]
    at ([xshift=\rowSideLeftX]T0.north) {Random initial tags};
\node[tinyannot, anchor=north, font=\sffamily\bfseries]
    at ([xshift=\rowSideRightX]Z5.south) {Final denoised tags};

% Vertical reverse-diffusion arrow
\coordinate (denArrowX) at ([xshift=\denArrowXShift]Z5.east);
\coordinate (denTop) at ([xshift=\denArrowXShift,yshift=\denArrowTopPad]T5.north);
\coordinate (denBottom) at ([xshift=\denArrowXShift,yshift=\denArrowBottomPad]Z5.south);
\draw[flow, ->, line width=1.25pt] (denTop) -- (denBottom);
\node[font=\sffamily\bfseries, text=textgray, rotate=-90]
    at ([xshift=\denArrowLabelXShift,yshift=\denArrowLabelYShift]denArrowX) {Reverse diffusion: $y^{(T)} \rightarrow y^{(0)}$};

% =========================================================
% TRIPLET EXTRACTION + AGGREGATION
% =========================================================
\node[grouplabel, anchor=south] (tripletTitleExtract) [below=0.55cm of traj1, xshift=-\denoiserGlobalXShift] {3. Construct candidate triplets};

\node[tripletblock, anchor=north, text width=\tripletBoxWidth, minimum height=\tripletExtractMinHeight]
    (tripletExtract)
    [below=0.25cm of tripletTitleExtract]
    {{\large
     \setlength{\tabcolsep}{6pt}
     \renewcommand{\arraystretch}{1.45}
	     \begin{tabular}{|l|l|l|l|}
	     \hline
	     {\bfseries Sample} & {\color{tagS!70!black}\bfseries Subject} & {\color{tagR!70!black}\bfseries Relation} & {\color{tagO!70!black}\bfseries Object}\\
	     \hline
	     C$_1$ & she & took & train \\
	     \hline
	     C$_2$ & she & took & the train\\
	     \hline
	     C$_3$ & train & heading & south\\
	     \hline
	     C$_4$ & train & heading & south\\
	     \hline
	     \ldots & \ldots & \ldots & \ldots\\
	     \hline
	     C$_n$ & train & took & south\\
	     \hline
	     \end{tabular}}};

\coordinate (tripletConnectX) at ($(traj1.east)!0.5!(tripletTitleExtract.west)$);
\draw[flow, line width=1.8pt] ([yshift=-0.10cm]traj1.south -| tripletConnectX) -- ([yshift=0.95cm]tripletExtract.north -| tripletConnectX);

\node[grouplabel, anchor=south] (tripletTitleAgg) [below=0.55cm of tripletExtract] {4. Aggregate triplets};

\node[tripletblock, anchor=north, text width=\tripletBoxWidth, minimum height=\tripletAggregateMinHeight]
    (tripletAgg)
    [below=-0.3cm of tripletTitleAgg]
    {{\large
     \setlength{\tabcolsep}{6pt}
     \renewcommand{\arraystretch}{1.45}
     \begin{tabular}{|l|l|l|l|}
     \hline
     {} & {\color{tagS!70!black}\bfseries Subject} & {\color{tagR!70!black}\bfseries Relation} & {\color{tagO!70!black}\bfseries Object}\\
     \hline
     Triplet 1 & she & took & train\\
     \hline
     Triplet 2 & train & heading & south\\
     \hline
     \end{tabular}}};

\draw[flow, line width=1.8pt] ([xshift=0cm,yshift=-0.15cm]tripletExtract.south)
    -- ([xshift=0cm,yshift=0.35cm]tripletAgg.north);

% =========================================================
% LEGEND
% =========================================================
\coordinate (legendBase) at ([yshift=-0.65cm]tripletAgg.south);
\coordinate (legendRowTwo) at ([yshift=-1.15cm]legendBase);

\node[tagBtoken] (legB) at ([xshift=-2.85cm]legendBase) {B};
\node[font=\sffamily\normalsize\bfseries, text=textgray, anchor=west]
    at ([xshift=0.20cm]legB.east) {Background};
\node[tagStoken] (legS) at ([xshift=1.85cm]legendBase) {S};
\node[font=\sffamily\normalsize\bfseries, text=textgray, anchor=west]
    at ([xshift=0.20cm]legS.east) {Subject};

\node[tagRtoken] (legR) at ([xshift=-2.85cm]legendRowTwo) {R};
\node[font=\sffamily\normalsize\bfseries, text=textgray, anchor=west]
    at ([xshift=0.20cm]legR.east) {Relation};
\node[tagOtoken] (legO) at ([xshift=1.85cm]legendRowTwo) {O};
\node[font=\sffamily\normalsize\bfseries, text=textgray, anchor=west]
    at ([xshift=0.20cm]legO.east) {Object};

\path[use as bounding box]
    ([xshift=-0.20cm]w1.west |- encoder.north)
    rectangle
    ([xshift=0.20cm]tripletAgg.east |- legO.south);

\end{tikzpicture}

